Masses of positive- and negative-parity hadron ground-states, including those with heavy quarks

A symmetry-preserving treatment of a vector$\times$vector contact interaction is used to compute spectra of ground-state $J^P = 0^\pm, 1^\pm$ $(f\bar g)$ mesons, their partner diquark correlations, and $J^P=1/2^\pm, 3/2^\pm$ $(fgh)$ baryons, where $f,g,h \in \{u,d,s,c,b\}$. Results for the leptonic decay constants of all mesons are also obtained, including scalar and pseudovector states involving heavy quarks. The spectrum of baryons produced by this chiefly algebraic approach reproduces the 64 masses known empirically or computed using lattice-regularised quantum chromodynamics with an accuracy of 1.4(1.2)%. It also has the richness of states typical of constituent-quark models and predicts many baryon states that have not yet been observed. The study indicates that dynamical, nonpointlike diquark correlations play an important role in all baryons; and, typically, the lightest allowed diquark is the most important component of a baryon's Faddeev amplitude.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

